Topological defects and gravity in theories with extra dimensions

Various solutions to higher-dimensional Einstein equations coupled to a series of physically different sources are considered and their properties of localization of gravity discussed. A numerical example of a solution to the Einstein equations coupled to a set of scalar and gauge fields is given: a 3-brane realized as a 't Hooft-Polyakov monopole residing in a 7-dimensional space-time. Finally we describe a model which resembles the Randall-Sundrum II model with respect to its properties of gravity localization but with the advantage that the underlying space-time manifold is geodesically complete.

==> AdSpenrose.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{AdSpenrose.pstex}%
\end{picture}%
\setlength{\unitlength}{2901sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5130,6943)(631,-5002)
\put(2971,-2806){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$\tau=-\frac{\pi}{2}$}}}
\put(2971,-1906){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$\tau=0$}}}
\put(2971,-1006){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$\tau=\frac{\pi}{2}$}}}
\put(2971,-106){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$\tau=\pi$}}}
\put(2431,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$\gamma$}}}
\put(2971,794){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$\tau=\frac{3\pi}{2}$}}}
\put(2971,1694){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$\tau=2\pi$}}}
\put(2971,-4606){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$\tau=-\frac{3\pi}{2}$}}}
\put(2971,-3706){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$\tau=-\pi$}}}
\put(5311,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$\gamma$}}}
\put(1711,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$\rho=0$}}}
\put(631,-4066){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$(\varphi_1=\pi)$}}}
\put(811,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$\rho=\frac{\pi}{2}$}}}
\put(2431,-4066){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$(\varphi_1=0)$}}}
\put(2611,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$\rho=\frac{\pi}{2}$}}}
\put(3691,-4786){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$\rho=\frac{\pi}{2}$}}}
\put(3511,-4966){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$(\varphi_1=\pi)$}}}
\put(5356,-4786){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$\rho_b$}}}
\put(5581,-4786){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$\rho=\frac{\pi}{2}$}}}
\put(4636,-4786){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$\rho=0$}}}
\put(5401,-4966){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$(\varphi_1=0)$}}}
\put(2611,-601){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\mathscr{I}$}}}
\put(3691,-601){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\mathscr{I}$}}}
\put(1081,-601){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\mathscr{I}$}}}
\put(5761,-601){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\mathscr{I}$}}}
\end{picture}


==> intcontour.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{intcontour.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2971,2575)(5176,-6194)
\put(6157,-5283){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$R$}}}
\put(6211,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$C_1$}}}
\put(6886,-4606){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$C_2$}}}
\put(7786,-3931){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$z$}}}
\put(5176,-5056){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$C_3$}}}
\end{picture}

